A Dimensionality Reduction Method for Finding Least Favorable Priors with a Focus on Bregman Divergence

A common way of characterizing minimax estimators in point estimation is by moving the problem into the Bayesian estimation domain and finding a least favorable prior distribution. The Bayesian estimator induced by a least favorable prior, under mild conditions, is then known to be minimax. However, finding least favorable distributions can be challenging due to inherent optimization over the space of probability distributions, which is infinite-dimensional. This paper develops a dimensionality reduction method that allows us to move the optimization to a finite-dimensional setting with an explicit bound on the dimension. The benefit of this dimensionality reduction is that it permits the use of popular algorithms such as projected gradient ascent to find least favorable priors. Throughout the paper, in order to make progress on the problem, we restrict ourselves to Bayesian risks induced by a relatively large class of loss functions, namely Bregman divergences.

==> FIG/BinomialPMFm3610.pgf <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every legend label/.append style={font=\footnotesize}}
\pgfplotsset{legend style={font=\scriptsize}}

\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{RGB}{255,127,14}
\definecolor{mygreen}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
width=2.946in,
height=2.5in,
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$P_X^\star(x)$},
ymajorgrids,
ymin=0, ymax=0.4,
ytick style={color=black}
]
\addplot [ycomb, myblue, very thick, mark=*]
table {%
0.0774168358391555	0.223534841337280
0.354720642042881	0.276465158662724
0.645279357957129	0.276465158662715
0.922583164160836	0.223534841337282
};
\addlegendentry{$m=3$}

\addplot [ycomb, myred, very thick, mark=*]
table {%
0.0569014182443989	0.0967550439408599
0.202714632247173	0.147768146722433
0.342780362151958	0.169154914911649
0.500000000000000	0.172643788850112
0.657219637848034	0.169154914911651
0.797285367752826	0.147768146722433
0.943098581755599	0.0967550439408620
};
\addlegendentry{$m=6$}

\addplot [ycomb, mygreen, very thick, mark=*]
table {%
0.0412031564181314	0.0333049258479494
0.128599303678107	0.0744375761638176
0.218388489231665	0.0977752576483025
0.312394314378196	0.112107228817915
0.406558362492566	0.120625253626088
0.500000000000000	0.123499515791856
0.593441637507438	0.120625253626088
0.687605685621806	0.112107228817913
0.781611510768332	0.0977752576483015
0.871400696321894	0.0744375761638186
0.958796843581869	0.0333049258479495
};
\addlegendentry{$m=10$}
\end{axis}

\end{tikzpicture}


==> FIG/Gn4A5.pgf <==
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every legend label/.append style={font=\footnotesize}}
\pgfplotsset{legend style={font=\scriptsize}}

\definecolor{myblue}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$N$},
width=2.946in,
height=2.5in,
xmajorgrids,
xmin=1, xmax=4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Support of $P_X^\star$},
ymajorgrids,
ymin=-6, ymax=6,
ytick style={color=black},
ytick={-6,-4,-2,0,2,4,6}
]
\addplot [thick, myblue, mark=*, mark options={solid}, only marks]
table {%
4	5
4	2.69667732840234
4	0.757135665915334
4	-0.757135665915334
4	-2.69667732840234
4	-5
3	5
3	1.99630404462921
3	6.00508453516951e-17
3	-1.99630404462921
3	-5
2	5
2	1.27052270099780
2	-1.25352051093667
2	-5
1	4.94831173577928
1	-4.94831173577927
};
\end{axis}

\end{tikzpicture}

==> FIG/PositionBinomial.pgf <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every legend label/.append style={font=\footnotesize}}
\pgfplotsset{legend style={font=\scriptsize}}

\definecolor{myblue}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$m$},
width=2.946in,
height=2.5in,
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Support of $P_X^\star$},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [thick, myblue, mark=*, mark options={solid}, only marks]
table {%
1	0.146446609406727
1	0.853553390593277
2	0.0925568778832533
2	0.500000000000000
2	0.907443122116751
3	0.0774168358391555
3	0.354720642042881
3	0.645279357957129
3	0.922583164160836
4	0.0699538630648165
4	0.277669611364154
4	0.500000000000000
4	0.722330388635855
4	0.930046136935165
5	0.0606813430736565
5	0.234732985608626
5	0.399638437200498
5	0.600361562799501
5	0.765267014391374
5	0.939318656926344
6	0.0569014182443989
6	0.202714632247173
6	0.342780362151958
6	0.500000000000000
6	0.657219637848034
6	0.797285367752826
6	0.943098581755599
7	0.0529319550472015
7	0.177223190264948
7	0.300521683055523
7	0.433338680364827
7	0.566661319635172
7	0.699478316944474
7	0.822776809735055
7	0.947068044952800
8	0.0486460121352966
8	0.158126135429660
8	0.266109448317524
8	0.384527072329855
8	0.500000000000000
8	0.615472927670142
8	0.733890551682477
8	0.841873864570334
8	0.951353987864703
9	0.0447352081915576
9	0.142431809223023
9	0.239575472863018
9	0.344542085370812
9	0.448971276955860
9	0.551028723044142
9	0.655457914629186
9	0.760424527136981
9	0.857568190776969
9	0.955264791808439
10	0.0412031564181314
10	0.128599303678107
10	0.218388489231665
10	0.312394314378196
10	0.406558362492566
10	0.500000000000000
10	0.593441637507438
10	0.687605685621806
10	0.781611510768332
10	0.871400696321894
10	0.958796843581869
};
\end{axis}

\end{tikzpicture}


==> FIG/QuantFunction.pgf <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every legend label/.append style={font=\footnotesize}}
\pgfplotsset{legend style={font=\scriptsize}}

\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{RGB}{255,127,14}
\definecolor{mygreen}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
legend pos = north west,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$w$},
width=2.946in,
height=2.5in,
xmajorgrids,
xmin=-8, xmax=8,
xtick style={color=black},
xtick={-8,-6,-4,-2,0,2,4,6,8},
y grid style={white!69.01960784313725!black},
ylabel={$Q_N(w)$},
ymajorgrids,
ymin=-3, ymax=3,
ytick style={color=black},
ytick={-3,-2,-1,0,1,2,3}
]
\addplot [myred, very thick]  coordinates {(-8,-1) (-0.5,-1) (-0.5,0) (0.5,0) (0.5,1) (8,1)};
\addlegendentry{$N=1$}
\addplot [mygreen, very thick]  coordinates {(-8,-2) (-1.5,-2) (-1.5,-1) (-0.5,-1) (-0.5,0) (0.5,0) (0.5,1) (1.5,1) (1.5,2) (8,2)};
\addlegendentry{$N=2$}
\addplot [myblue, very thick]  coordinates {(-8,-3) (-2.5,-3) (-2.5,-2) (-1.5,-2) (-1.5,-1) (-0.5,-1) (-0.5,0) (0.5,0) (0.5,1) (1.5,1) (1.5,2) (2.5,2) (2.5,3) (8,3)};
\addlegendentry{$N=3$}

\end{axis}

\end{tikzpicture}


==> FIG/cube_plane.pgf <==
\begin{tikzpicture}[3d view={120}{20},line join=round,
 declare function={a=4;b=2;}]
 \draw[very thick, style=dashed, color=black] (a,0,-a) -- (0,0,-a)-- (0,a,-a);
 \draw[very thick, style=dashed, color=black] (0,0,0) -- (0,0,-a); 
 \draw[very thick,black] (a,0,0) -- (a,0,-a) -- (a,a,-a) -- (a,a,-b);
 \draw[very thick,black] (a,a-b,0) -- (a,0,0) -- (0,0,0) -- (0,a,0) -- (a-b,a,0);
 \draw[very thick,black] (0,a,0) -- (0,a,-a) -- (a,a,-a);
 %\fill[gray,opacity=0.6] (4,0.5,1.5) -- (0.5,4,1.5) -- (2.75,6.25,-3) -- (6.25,2.75,-3) -- cycle;
 \fill[gray,opacity=0.6] (4,1,1) -- (1,4,1) -- (2.75,5.75,-2.5) -- (5.75,2.75,-2.5) -- cycle;
 %\draw[very thick,pattern=north east lines] (a,a,-b) -- (a-b,a,0) -- (a,a-b,0) -- cycle;
 \draw[very thick,fill=white,opacity=0.9] (a,a,-b) -- (a-b,a,0) -- (a,a-b,0) -- cycle;  
 \draw[very thick,black] (a-b,a,0) -- (a,a,0) -- (a,a-b,0);
 \draw[very thick,black] (a,a,0) -- (a,a,-b);
 \node[circle,draw,fill=black,label=below left:$A$,scale=0.4] at (4,2,0){};
 \node[circle,draw,fill=black,label=below left:$B$,scale=0.4] at (4,4,0){};
 \node[circle,draw,fill=black,label=below left:$C$,scale=0.4] at (4,0,0){};
 \node[coordinate,pin={[pin distance=0.6cm]-45:{$\mathcal{I}$}}] at (5,5,0){};
\end{tikzpicture}

==> FIG/pdfA5N4.pgf <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every axis label/.append style={font=\footnotesize}}
\pgfplotsset{every legend label/.append style={font=\footnotesize}}
\pgfplotsset{legend style={font=\scriptsize}}

\definecolor{myblue}{RGB}{31,119,180}
\definecolor{myred}{RGB}{255,127,14}
\definecolor{mygreen}{RGB}{44,160,44}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
legend style={at={(0.5,0.98)},anchor=north},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
width=2.946in,
height=2.5in,
xmajorgrids,
xmin=-6, xmax=6,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$P_X^\star(x)$},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=black}
]
\addplot [ycomb, myred, very thick, mark=*]
table {%
-4.94831173577927	0.499999999999997
4.94831173577928	0.500000000000003
};
\addlegendentry{$N=1$}

\addplot [ycomb, mygreen, very thick, mark=*]
table {%
5	0.141745421748132
1.99630404462921	0.291810770005432
6.00508453516951e-17	0.132887616492871
-1.99630404462921	0.291810770005432
-5	0.141745421748133
};
\addlegendentry{$N=3$}

\addplot [ycomb, myblue, very thick, mark=*]
table {%
5	0.0937570955637619
2.69667732840234	0.226795256369947
0.757135665915334	0.179447648066291
-0.757135665915334	0.179447648066291
-2.69667732840234	0.226795256369947
-5	0.0937570955637619
};
\addlegendentry{$N=4$}
\end{axis}

\end{tikzpicture}

